Towards Robust Multimodal Emotion Recognition under Missing Modalities and Distribution Shifts

Recent advancements in Multimodal Emotion Recognition (MER) face challenges in addressing both modality missing and Out-Of-Distribution (OOD) data simultaneously. Existing methods often rely on specific models or introduce excessive parameters, which limits their practicality. To address these issues, we propose a novel robust MER framework, Causal Inference Distiller (CIDer), and introduce a new task, Random Modality Feature Missing (RMFM), to generalize the definition of modality missing. CIDer integrates two key components: a Model-Specific Self-Distillation (MSSD) module and a Model-Agnostic Causal Inference (MACI) module. MSSD enhances robustness under the RMFM task through a weight-sharing self-distillation approach applied across low-level features, attention maps, and high-level representations. Additionally, a Word-level Self-aligned Attention Module (WSAM) reduces computational complexity, while a Multimodal Composite Transformer (MCT) facilitates efficient multimodal fusion. To tackle OOD challenges, MACI employs a tailored causal graph to mitigate label and language biases using a Multimodal Causal Module (MCM) and fine-grained counterfactual texts. Notably, MACI can independently enhance OOD generalization with minimal additional parameters. Furthermore, we also introduce the new repartitioned MER OOD datasets. Experimental results demonstrate that CIDer achieves robust performance in both RMFM and OOD scenarios, with fewer parameters and faster training compared to state-of-the-art methods. The implementation of this work is publicly accessible at https://github.com/gw-zhong/CIDer.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models}  & \multicolumn{15}{c}{CMU-MOSI}                                                                                                   \\
			& \multicolumn{15}{c}{(RMFM/UA/IID)}                                                                                              \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 80.8   & 80.9   & \textbf{45.0}  & 79.7   & 79.8   & 40.7  & 78.2   & 78.3   & 37.3  & 73.2   & 73.3   & 32.5  & 71.2   & 71.4   & 33.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 82.8   & 82.8   & 42.0  & 80.3   & 80.4   & 34.3  & 77.7   & 77.8   & 37.0  & 75.0   & 75.2   & 32.5  & 70.1   & 70.2   & 26.7  \\
			DLF~\cite{wang2024dlf}                     & 81.4   & 81.5   & 41.6  & 79.4   & 79.5   & 37.9  & 75.5   & 75.6   & 35.4  & 73.5   & 73.6   & 33.1  & 69.8   & 70.0   & 28.9  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 82.2   & 82.2   & 44.0  & \textbf{81.9}   & \textbf{81.8}   & 40.8  & 78.4   & 78.5   & 36.7  & 76.4   & 76.4   & 35.7  & 71.3   & 71.5   & 33.2  \\
			LNLN~\cite{zhang2024towards}                    & 82.5   & 82.5   & 41.1  & 80.6   & 80.6   & 39.2  & 78.7   & 78.6   & 37.3  & 74.1   & 74.0   & 32.1  & 70.9   & 70.8   & 30.6  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 81.9   & 81.9   & 41.3  & 79.7   & 79.8   & 39.5  & 76.7   & 76.8   & 36.4  & 75.3   & 75.5   & 32.8  & 71.5   & 71.6   & 29.0  \\
			MPLMM~\cite{guo2024multimodal}                   & 73.6   & 73.6   & 26.5  & 74.4   & 74.4   & 27.8  & 72.7   & 72.7   & 29.0  & 70.9   & 70.8   & 27.1  & 66.0   & 65.9   & 26.1  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 77.9   & 77.9   & 39.4  & 77.9   & 77.9   & 37.8  & 73.2   & 73.1   & 31.7  & 72.0   & 72.0   & 29.2  & 66.4   & 66.4   & 28.1  \\
			GEAR~\cite{sun2023general}                    & 78.5   & 78.6   & 38.2  & 80.0   & 80.1   & 39.7  & 75.8   & 75.9   & 38.1  & 71.8   & 72.0   & 28.4  & 53.1   & 53.0   & 15.5  \\ \midrule
			DLF+MACI                & 81.3   & 81.3   & 39.7  & 78.2   & 77.9   & 39.2  & 76.7   & 76.2   & 36.6  & 71.2   & 71.3   & 33.5  & 69.8   & 69.5   & 31.1  \\
			MPLMM+MACI              & 79.3   & 79.4   & 31.6  & 78.0   & 78.2   & 30.6  & 74.8   & 75.0   & 30.5  & 71.2   & 71.3   & 28.9  & 67.8   & 67.7   & 28.4  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{83.8}   & \textbf{83.9}   & 42.0  & 81.7   & 81.7   & \textbf{41.8}  & \textbf{80.6}   & \textbf{80.7}   & \textbf{40.1}  & \textbf{76.7}   & \textbf{76.8}   & \textbf{36.6}  & \textbf{73.2}   & \textbf{73.3}   & \textbf{35.0}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 64.2   & 64.3   & 28.0  & 42.2   & 25.1   & 15.3  & 42.2   & 25.1   & 15.6  & 42.2   & 25.1   & 15.9  & 42.2   & 25.1   & 15.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 65.2   & 65.3   & 24.3  & 59.0   & 58.0   & 17.9  & 59.5   & 59.6   & 15.5  & 42.5   & 25.7   & 15.5  & 42.2   & 25.1   & 15.9  \\
			DLF~\cite{wang2024dlf}                     & 61.6   & 61.6   & 27.7  & 64.0   & 64.1   & 18.5  & 50.5   & 44.1   & 16.8  & 42.2   & 25.1   & 15.5  & 48.6   & 40.8   & 15.9  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 69.1   & 69.2   & \textbf{31.1}  & 64.3   & 64.5   & \textbf{31.9}  & 57.5   & 56.5   & 24.6  & 54.7   & 51.9   & 21.0  & 53.2   & 52.9   & 16.5  \\
			LNLN~\cite{zhang2024towards}                    & 67.7   & 67.6   & 27.6  & 62.4   & 62.1   & 24.3  & 59.9   & 59.7   & 22.7  & 56.7   & 56.5   & 21.0  & 56.6   & \textbf{59.8}   & 20.0  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 67.4   & 67.4   & 26.5  & 63.7   & 63.7   & 25.8  & 57.8   & 56.9   & 24.1  & 55.0   & 53.3   & 19.5  & 52.1   & 49.5   & 15.7  \\
			MPLMM~\cite{guo2024multimodal}                   & 63.4   & 63.2   & 24.5  & 61.9   & 61.7   & 24.3  & 59.3   & 59.1   & 21.7  & 55.9   & 55.7   & 19.7  & 53.8   & 53.7   & 17.8  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 66.8   & 66.6   & 23.5  & 61.1   & 60.8   & 21.6  & 55.8   & 55.7   & 18.8  & 57.8   & \textbf{58.1}   & 22.2  & 46.1   & 56.2   & \textbf{20.2}  \\
			GEAR~\cite{sun2023general}                    & 60.8   & 59.7   & 22.5  & 58.1   & 57.1   & 17.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\ \midrule
			DLF+MACI                & 67.2   & 67.4   & 29.3  & 63.0   & 63.1   & 27.7  & \textbf{60.4}   & \textbf{60.6}   & 22.0  & 55.3   & 54.2   & 15.3  & \textbf{57.8}   & 42.3   & 14.6  \\
			MPLMM+MACI              & 63.3   & 63.1   & 27.0  & 59.8   & 59.5   & 25.9  & 57.0   & 56.9   & 24.8  & \textbf{58.7}   & 58.0   & 22.6  & \textbf{57.8}   & 42.3   & 15.2  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{70.1}   & \textbf{70.3}   & 30.8  & \textbf{65.9}   & \textbf{65.9}   & 27.7  & 60.2   & 59.9   & \textbf{25.7}  & 56.6   & 55.5   & \textbf{23.9}  & \textbf{57.8}   & 46.1   & 19.2  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models}  & \multicolumn{15}{c}{CMU-MOSEI}                                                                                                  \\
			& \multicolumn{15}{c}{(RMFM/UA/IID)}                                                                                              \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 83.7   & 83.8   & 50.7  & 83.2   & 83.2   & 49.8  & 81.7   & 81.6   & 49.1  & 78.5   & 78.7   & 46.8  & 76.5   & 76.4   & 45.2  \\
			GLoMo~\cite{zhuang2024glomo}                   & \textbf{85.1}   & \textbf{85.0}   & 51.7  & \textbf{83.6}   & \textbf{83.4}   & 49.4  & 81.6   & 81.3   & 47.2  & \textbf{80.4}   & 79.9   & 46.6  & 77.8   & 77.3   & 44.6  \\
			DLF~\cite{wang2024dlf}                     & 83.7   & 83.8   & 51.1  & 82.5   & 82.4   & 48.7  & 80.8   & 80.7   & 46.3  & 78.2   & 78.1   & 47.5  & 77.1   & 77.1   & 45.5  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 82.4   & 82.3   & 51.6  & 80.9   & 81.0   & 51.2  & 79.4   & 79.3   & 48.1  & 75.4   & 75.3   & 45.7  & 76.1   & 75.7   & 45.6  \\
			LNLN~\cite{zhang2024towards}                    & 84.9   & \textbf{85.0}   & 49.9  & 83.2   & \textbf{83.4}   & 48.2  & \textbf{82.0}   & \textbf{82.2}   & 46.9  & 80.1   & 80.4   & 44.8  & 78.6   & \textbf{79.1}   & 43.5  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 83.9   & 83.8   & 52.1  & 81.6   & 81.4   & 50.6  & 78.3   & 78.3   & 48.8  & 77.6   & 76.9   & 47.4  & 74.9   & 74.3   & 44.0  \\
			MPLMM~\cite{guo2024multimodal}                   & 81.5   & 81.5   & 44.8  & 79.2   & 79.3   & 44.5  & 78.0   & 78.3   & 43.9  & 76.7   & 77.1   & 43.3  & 74.1   & 74.8   & 42.6  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 83.4   & 83.4   & 51.1  & 81.6   & 82.3   & 51.5  & 80.0   & 80.7   & 50.2  & 79.8   & \textbf{80.5}   & 48.2  & 76.0   & 77.3   & 46.5  \\
			GEAR~\cite{sun2023general}                    & 82.9   & 82.5   & 51.4  & 80.7   & 79.8   & 49.2  & 79.0   & 78.2   & 47.5  & 76.9   & 76.0   & 46.1  & 62.9   & 48.5   & 40.9  \\ \midrule
			DLF+MACI                & 83.2   & 82.9   & 49.7  & 82.3   & 82.2   & 49.3  & 80.9   & 80.3   & 49.2  & 79.4   & 79.1   & 45.8  & 77.2   & 76.8   & 44.1  \\
			MPLMM+MACI              & 80.7   & 81.2   & 45.9  & 79.4   & 80.1   & 44.4  & 77.4   & 78.3   & 43.9  & 75.8   & 76.9   & 42.9  & 72.6   & 73.9   & 43.1  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 84.2   & 84.2   & \textbf{52.5}  & 82.9   & 82.8   & \textbf{51.7}  & 81.6   & 81.5   & \textbf{50.3}  & 80.3   & 79.8   & \textbf{48.9}  & \textbf{78.8}   & 78.2   & \textbf{48.2}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 74.0   & 74.3   & 43.1  & 73.9   & 73.0   & 43.4  & 70.2   & 69.1   & 41.7  & 65.7   & 60.6   & 42.8  & \textbf{62.9}   & 48.5   & \textbf{41.4}  \\
			GLoMo~\cite{zhuang2024glomo}                   & 73.4   & 70.4   & 38.9  & 72.7   & 69.9   & 40.6  & 71.1   & 68.4   & 39.9  & 67.3   & 63.5   & 39.3  & 58.7   & 57.4   & \textbf{41.4}  \\
			DLF~\cite{wang2024dlf}                     & 75.7   & 74.4   & 43.9  & 73.8   & 73.1   & 43.9  & 69.5   & 69.2   & 41.9  & 65.2   & 56.9   & 41.9  & \textbf{62.9}   & 48.5   & \textbf{41.4}  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 72.5   & 72.7   & 44.0  & 71.7   & 71.4   & 43.2  & 67.1   & 67.3   & 39.4  & 65.7   & 65.0   & 41.0  & 62.7   & 48.8   & \textbf{41.4}  \\
			LNLN~\cite{zhang2024towards}                    & 75.8   & \textbf{76.8}   & 41.7  & 74.0   & \textbf{75.6}   & 41.6  & 70.1   & \textbf{73.3}   & 40.6  & 66.8   & \textbf{73.2}   & 40.8  & \textbf{62.9}   & \textbf{77.2}   & \textbf{41.4}  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 72.8   & 71.3   & 44.1  & 70.2   & 67.1   & 43.6  & 69.5   & 67.9   & 43.2  & \textbf{67.5}   & 63.2   & 42.5  & 60.9   & 57.1   & \textbf{41.4}  \\
			MPLMM~\cite{guo2024multimodal}                   & 72.4   & 73.3   & 42.4  & 70.2   & 71.2   & 42.1  & 67.6   & 68.9   & 42.2  & 63.0   & 64.0   & 41.5  & \textbf{62.9}   & \textbf{77.2}   & \textbf{41.4}  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 74.7   & 75.4   & 44.6  & 72.8   & 74.7   & 44.3  & \textbf{71.4}   & 72.4   & 43.0  & 67.2   & 70.7   & 41.5  & 62.8   & \textbf{77.2}   & \textbf{41.4}  \\
			GEAR~\cite{sun2023general}                    & 62.9   & 48.5   & 41.5  & 64.8   & 54.9   & 41.2  & 62.9   & 48.5   & 41.4  & 62.9   & 48.5   & 41.4  & \textbf{62.9}   & 48.5   & \textbf{41.4}  \\ \midrule
			DLF+MACI                & 75.0   & 73.7   & 43.5  & 71.6   & 71.8   & 42.2  & 68.9   & 68.4   & 42.3  & 67.1   & 65.8   & 40.4  & \textbf{62.9}   & 48.5   & \textbf{41.4}  \\
			MPLMM+MACI              & 69.3   & 70.9   & 43.2  & 65.5   & 68.0   & 42.9  & 58.8   & 62.3   & 42.8  & 51.4   & 53.4   & 42.1  & 62.8   & 51.4   & \textbf{41.4}  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{76.6}   & 76.0   & \textbf{46.8}  & \textbf{74.1}   & 73.3   & \textbf{45.8}  & 70.5   & 69.4   & \textbf{44.6}  & 66.3   & 65.7   & \textbf{43.8}  & 43.1   & 40.0   & \textbf{41.4}  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models}  & \multicolumn{15}{c}{CMU-MOSI}                                                                                                   \\
			& \multicolumn{15}{c}{(Traditional RMFM/UA/IID)}                                                                                  \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & \textbf{82.8}   & \textbf{82.8}   & 41.6  & 79.1   & 79.2   & 40.2  & 77.0   & 77.1   & \textbf{40.8}  & 74.9   & 75.0   & \textbf{36.0}  & 68.1   & 68.2   & 28.0  \\
			GLoMo~\cite{zhuang2024glomo}                   & 82.0   & 81.9   & \textbf{45.3}  & 77.7   & 77.8   & 39.4  & 76.8   & 76.9   & 38.5  & 72.1   & 72.3   & 26.8  & 71.3   & 71.5   & 26.7  \\
			DLF~\cite{wang2024dlf}                     & 80.6   & 80.7   & 41.6  & 80.0   & 80.1   & 39.7  & \textbf{78.2}   & \textbf{78.3}   & 36.6  & 75.6   & 75.6   & 33.5  & 70.3   & 70.4   & 30.5  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 82.2   & 82.2   & 42.6  & 78.8   & 78.9   & 39.1  & 77.7   & 77.9   & 38.5  & 73.9   & 74.1   & 34.6  & 71.8   & 72.0   & \textbf{34.3}  \\
			LNLN~\cite{zhang2024towards}                    & 82.3   & 82.4   & 40.4  & \textbf{80.6}   & \textbf{80.7}   & 37.6  & 78.1   & 78.0   & 35.6  & 75.3   & 75.2   & 32.5  & 72.1   & 72.0   & 29.3  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & \textbf{82.8}   & \textbf{82.8}   & 38.1  & 78.7   & 78.8   & 34.0  & 75.5   & 75.6   & 32.9  & 72.1   & 72.2   & 32.4  & 70.6   & 70.8   & 28.9  \\
			MPLMM~\cite{guo2024multimodal}                   & 66.9   & 68.0   & 22.4  & 66.0   & 67.1   & 22.0  & 66.9   & 67.7   & 21.7  & 67.2   & 67.6   & 19.4  & 65.5   & 65.6   & 18.5  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 81.5   & 81.5   & 39.0  & 75.7   & 75.6   & 36.6  & 72.3   & 72.2   & 31.8  & 70.7   & 70.6   & 32.9  & 63.7   & 63.5   & 30.7  \\
			GEAR~\cite{sun2023general}                    & 80.5   & 80.6   & 37.5  & 75.0   & 75.1   & 29.5  & 74.9   & 75.0   & 33.7  & 71.0   & 71.0   & 29.2  & 72.3   & 72.4   & 31.8  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 82.6   & 82.6   & 43.9  & 79.1   & 79.2   & \textbf{40.7}  & 77.0   & 77.1   & 38.6  & \textbf{75.9}   & \textbf{76.1}   & 35.6  & \textbf{73.6}   & \textbf{73.8}   & 32.4  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 65.1   & 65.3   & 25.5  & 58.7   & 58.5   & 19.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 67.4   & 67.6   & 26.4  & 58.1   & 57.9   & 21.7  & 61.3   & 61.1   & 21.7  & 51.7   & 50.4   & 15.5  & 42.2   & 25.1   & 15.9  \\
			DLF~\cite{wang2024dlf}                     & 66.8   & 66.9   & 25.7  & 61.6   & 61.8   & 23.6  & 56.7   & 56.4   & 16.6  & 43.6   & 28.2   & 16.0  & 48.6   & 40.8   & 15.9  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 68.6   & 68.8   & \textbf{31.9}  & 63.9   & 63.8   & 26.4  & 61.6   & \textbf{61.7}   & 24.1  & 56.4   & 56.3   & 22.0  & 53.2   & 52.9   & 16.5  \\
			LNLN~\cite{zhang2024towards}                    & 66.0   & 65.8   & 27.0  & 63.4   & 63.2   & 24.8  & 59.6   & 59.4   & 23.0  & 56.7   & 56.5   & 22.2  & 56.6   & \textbf{59.8}   & 20.0  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 66.5   & 66.6   & 25.4  & 62.0   & 61.6   & 25.2  & 58.1   & 56.8   & 21.0  & 56.4   & 56.4   & 18.4  & 52.1   & 49.5   & 15.7  \\
			MPLMM~\cite{guo2024multimodal}                   & 62.2   & 62.1   & 17.6  & 61.7   & 61.5   & 17.6  & 59.0   & 58.9   & 17.3  & 57.3   & \textbf{57.4}   & 16.6  & 55.0   & 55.6   & 16.3  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 63.2   & 63.1   & 27.1  & 57.5   & 57.3   & 25.4  & 56.4   & 56.3   & 20.8  & 53.6   & 54.0   & 17.0  & 46.1   & 56.2   & \textbf{20.2}  \\
			GEAR~\cite{sun2023general}                    & 67.4   & 67.4   & 26.5  & 60.2   & 60.2   & 21.4  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{70.3}   & \textbf{70.3}   & 29.4  & \textbf{66.6}   & \textbf{66.5}   & \textbf{28.6}  & \textbf{62.0}   & 61.6   & \textbf{27.4}  & \textbf{57.8}   & 56.5   & \textbf{23.2}  & \textbf{57.8}   & 46.1   & 19.2  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSI}                                                                                                   \\
			& \multicolumn{15}{c}{(RMM/UA/IID)}                                                                                               \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 81.6   & 81.5   & 43.9  & 76.1   & 76.2   & 37.8  & 72.6   & 72.6   & 36.3  & 73.9   & 74.0   & 34.6  & 66.8   & 66.9   & 26.4  \\
			GLoMo~\cite{zhuang2024glomo}                   & 82.2   & 82.1   & 43.9  & 77.7   & 77.9   & 40.5  & 72.7   & 72.9   & 34.6  & 68.8   & 68.9   & 27.1  & 65.2   & 65.0   & 28.3  \\
			DLF~\cite{wang2024dlf}                     & 81.3   & 81.3   & \textbf{44.6}  & 76.5   & 76.7   & 38.2  & 73.5   & 73.6   & 37.0  & 69.4   & 69.4   & 33.8  & 60.2   & 58.0   & 27.7  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 81.7   & 81.7   & 43.4  & 76.5   & 76.7   & 38.6  & 75.3   & 75.4   & 37.9  & \textbf{76.7}   & \textbf{76.5}   & 35.9  & 68.5   & 68.6   & 29.7  \\
			LNLN~\cite{zhang2024towards}                    & 82.5   & 82.7   & 41.4  & 79.4   & 79.7   & 38.3  & \textbf{77.0}   & \textbf{77.4}   & 36.9  & 75.0   & 75.5   & 35.7  & 71.5   & 72.2   & 32.4  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 82.2   & 82.2   & 42.1  & 77.6   & 77.7   & 38.3  & 74.2   & 74.3   & 35.1  & 71.0   & 71.0   & 33.4  & 65.4   & 65.0   & 29.3  \\
			MPLMM~\cite{guo2024multimodal}                   & 76.5   & 76.4   & 29.6  & 72.9   & 72.8   & 27.7  & 69.1   & 69.2   & 26.7  & 64.9   & 65.5   & 25.9  & 58.8   & 60.5   & 23.9  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 80.2   & 80.2   & 39.6  & 75.2   & 75.1   & 36.8  & 72.6   & 72.5   & 33.5  & 70.9   & 70.7   & 32.1  & 61.4   & 62.7   & 27.2  \\
			GEAR~\cite{sun2023general}                    & 80.2   & 80.3   & 44.0  & 77.0   & 77.1   & 40.5  & 71.3   & 71.5   & 37.9  & 68.1   & 67.9   & 33.1  & 62.8   & 61.7   & 29.0  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{83.7}   & \textbf{83.7}   & 43.6  & \textbf{80.2}   & \textbf{80.3}   & \textbf{41.8}  & 76.8   & 77.0   & \textbf{39.8}  & 73.9   & 74.0   & \textbf{37.8}  & \textbf{68.9}   & \textbf{68.8}   & \textbf{33.4}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 65.7   & 65.9   & 26.1  & 59.8   & 59.2   & 23.5  & 59.8   & 59.7   & 20.3  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 62.5   & 62.6   & 22.3  & 53.1   & 52.1   & 21.0  & 59.9   & 59.6   & 20.0  & 46.5   & 38.3   & 16.9  & 42.2   & 25.1   & 15.9  \\
			DLF~\cite{wang2024dlf}                     & 65.6   & 65.7   & 25.7  & 55.6   & 53.6   & 20.9  & 60.1   & 59.7   & 20.1  & 48.2   & 39.5   & 16.8  & 48.6   & 40.8   & 15.9  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 64.8   & 64.7   & 28.1  & 65.4   & 65.6   & 22.7  & 59.2   & 59.3   & 21.9  & 59.6   & 59.8   & 19.8  & 53.2   & 52.9   & 16.5  \\
			LNLN~\cite{zhang2024towards}                    & \textbf{68.9}   & \textbf{69.8}   & 29.2  & \textbf{66.3}   & \textbf{67.7}   & \textbf{27.3}  & \textbf{62.8}   & \textbf{64.8}   & 23.9  & \textbf{60.4}   & \textbf{62.8}   & 22.3  & 56.6   & \textbf{59.8}   & 20.0  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 63.7   & 63.0   & 27.7  & 60.8   & 59.6   & 24.3  & 55.3   & 52.7   & 20.9  & 47.7   & 37.4   & 18.2  & 52.1   & 49.5   & 15.7  \\
			MPLMM~\cite{guo2024multimodal}                   & 55.2   & 58.2   & 22.9  & 52.4   & 57.4   & 21.0  & 47.9   & 55.9   & 19.5  & 46.0   & 57.3   & 17.8  & 42.2   & 59.4   & 15.5  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 60.1   & 60.8   & 25.0  & 57.3   & 57.4   & 21.9  & 55.3   & 56.6   & 19.6  & 54.4   & 54.1   & 18.9  & 46.1   & 56.2   & \textbf{20.2}  \\
			GEAR~\cite{sun2023general}                    & 58.4   & 57.1   & 27.4  & 54.1   & 52.7   & 21.7  & 48.0   & 38.3   & 20.1  & 46.0   & 34.0   & 18.2  & 42.2   & 25.1   & 15.5  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 65.4   & 64.9   & \textbf{29.7}  & 63.1   & 61.1   & 26.7  & 61.4   & 55.5   & \textbf{24.3}  & 59.1   & 52.9   & \textbf{22.4}  & \textbf{57.8}   & 46.1   & 19.2  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSI}                                                                                                   \\
			& \multicolumn{15}{c}{(RMFM/UA/OOD)}                                                                                              \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 70.3   & 70.3   & \textbf{41.6}  & 69.1   & 69.3   & 36.4  & 60.6   & 60.4   & 33.2  & 62.4   & 62.6   & 28.3  & 58.0   & 58.1   & 25.2  \\
			GLoMo~\cite{zhuang2024glomo}                   & 71.0   & 71.1   & 40.2  & 71.9   & 71.8   & 32.9  & 62.1   & 62.2   & 34.3  & 63.2   & 63.2   & 32.7  & 57.7   & 57.7   & 21.3  \\
			DLF~\cite{wang2024dlf}                     & 69.0   & 69.1   & 39.1  & 66.7   & 66.7   & 33.1  & 62.4   & 62.5   & 29.5  & 61.8   & 61.9   & 29.7  & 59.6   & 59.8   & 22.6  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 72.0   & 72.1   & 36.6  & 69.0   & 69.1   & 34.8  & 66.5   & 66.6   & 35.0  & 63.5   & 63.6   & 33.4  & 63.9   & 64.1   & 30.5  \\
			LNLN~\cite{zhang2024towards}                    & 73.4   & 73.3   & 38.5  & 69.0   & 68.8   & 34.3  & 66.7   & 66.5   & 34.6  & 65.1   & 65.0   & 31.1  & 62.1   & 61.9   & 28.6  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 71.7   & 71.8   & 41.4  & 68.0   & 68.2   & 36.6  & 61.5   & 61.6   & 33.5  & 59.0   & 59.0   & 30.9  & 59.3   & 59.5   & 28.3  \\
			MPLMM~\cite{guo2024multimodal}                   & 70.5   & 70.4   & 23.5  & 67.3   & 67.1   & 22.4  & 65.6   & 65.5   & 23.9  & 63.3   & 63.2   & 23.2  & 59.6   & 59.5   & 23.5  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 70.3   & 70.2   & 37.2  & 66.1   & 66.0   & 33.9  & 63.0   & 62.8   & 33.5  & 60.3   & 60.2   & 30.1  & 57.5   & 57.4   & 28.0  \\
			GEAR~\cite{sun2023general}                    & 69.7   & 69.8   & 38.5  & 68.0   & 68.2   & 32.2  & 65.0   & 65.1   & 32.9  & 61.0   & 61.2   & 24.5  & 59.6   & 59.8   & 20.6  \\ \midrule
			DLF+MACI                & 72.2   & 72.2   & 37.3  & 69.6   & 69.7   & 35.0  & 64.1   & 63.8   & 34.8  & 61.6   & 61.4   & 30.8  & 58.6   & 58.7   & 28.9  \\
			MPLMM+MACI              & 71.6   & 71.7   & 33.2  & 67.3   & 67.4   & 30.8  & 64.1   & 64.6   & 30.3  & 61.9   & 61.9   & 28.4  & 60.1   & 59.9   & 25.5  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{75.2}   & \textbf{75.4}   & 41.4  & \textbf{72.3}   & \textbf{72.4}   & \textbf{38.0}  & \textbf{69.6}   & \textbf{69.8}   & \textbf{35.3}  & \textbf{68.8}   & \textbf{68.6}   & \textbf{35.1}  & \textbf{66.1}   & \textbf{65.2}   & \textbf{31.0}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 58.3   & 58.2   & 20.7  & 56.1   & 55.5   & 22.5  & 53.7   & 52.9   & 20.7  & 51.2   & 51.3   & 20.9  & 53.2   & \textbf{51.7}   & 20.3  \\
			GLoMo~\cite{zhuang2024glomo}                   & 57.5   & 57.5   & 20.9  & 56.6   & 56.5   & 17.6  & 54.4   & 54.3   & 19.1  & 49.2   & 49.2   & 20.9  & 46.0   & 44.7   & 20.4  \\
			DLF~\cite{wang2024dlf}                     & 57.8   & 58.0   & 26.7  & 56.0   & 56.2   & 21.7  & 52.3   & 52.5   & 22.7  & 53.4   & 52.7   & 19.8  & 47.9   & 48.1   & 21.4  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 60.1   & 60.2   & 28.7  & 55.8   & 55.9   & 25.8  & 54.7   & 54.8   & 22.6  & 55.1   & \textbf{55.2}   & 20.3  & 49.4   & 49.0   & 19.5  \\
			LNLN~\cite{zhang2024towards}                    & 58.3   & 58.1   & 26.7  & 57.2   & 57.0   & 26.4  & 54.3   & 54.2   & 24.1  & 53.4   & 53.6   & 22.5  & 51.7   & 52.5   & 18.7  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 59.3   & 59.3   & 26.1  & 57.2   & 57.0   & 25.7  & 57.2   & 55.8   & 22.3  & 56.9   & 53.1   & 20.4  & 49.7   & 49.5   & 20.1  \\
			MPLMM~\cite{guo2024multimodal}                   & 57.3   & 57.2   & 22.6  & 56.3   & 56.2   & 21.7  & 53.4   & 53.2   & 21.6  & 50.9   & 50.7   & 20.8  & 48.5   & 48.4   & 20.7  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 57.5   & 57.5   & 25.7  & 55.4   & 55.3   & 24.3  & 49.6   & 50.3   & 21.9  & 52.9   & 52.7   & 20.2  & 49.8   & 49.6   & 19.8  \\
			GEAR~\cite{sun2023general}                    & 55.5   & 55.5   & 22.6  & 56.1   & 56.3   & 20.9  & 48.0   & 47.5   & 21.7  & 50.2   & 49.9   & 21.7  & 43.4   & 26.3   & \textbf{21.7}  \\ \midrule
			DLF+MACI                & 59.6   & 59.8   & 26.5  & 59.6   & 56.8   & 25.1  & 58.1   & \textbf{57.0}   & 23.5  & 55.2   & 54.3   & 21.7  & \textbf{56.6}   & 40.9   & 18.2  \\
			MPLMM+MACI              & 60.9   & 60.4   & 23.3  & 59.8   & 58.6   & 24.6  & 56.9   & 54.6   & 22.6  & 55.2   & 53.5   & 21.6  & 53.2   & \textbf{51.7}   & 19.7  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{62.7}   & \textbf{61.4}   & \textbf{29.2}  & \textbf{60.2}   & \textbf{58.7}   & \textbf{28.4}  & \textbf{58.3}   & 55.0   & \textbf{25.9}  & \textbf{57.8}   & 53.0   & \textbf{23.0}  & \textbf{56.6}   & 41.2   & 19.1  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSEI}                                                                                                  \\
			& \multicolumn{15}{c}{(RMFM/UA/OOD)}                                                                                              \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 69.7   & 70.0   & 47.8  & 70.2   & 70.5   & 46.0  & 65.4   & 65.3   & 44.3  & 61.2   & 60.6   & 41.9  & 62.4   & 62.4   & 42.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 71.3   & 71.5   & \textbf{48.4}  & 68.1   & 68.3   & \textbf{47.2}  & 68.0   & 68.2   & 45.6  & 64.0   & 64.1   & 42.4  & 62.7   & 62.6   & 41.9  \\
			DLF~\cite{wang2024dlf}                     & 70.0   & 70.1   & 46.8  & 69.5   & 69.8   & 45.2  & 66.8   & 67.0   & 44.7  & 64.5   & 64.8   & 42.8  & 62.3   & 62.5   & 42.4  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 69.9   & 70.2   & 48.0  & 67.0   & 67.1   & 46.6  & 66.7   & 66.8   & 44.6  & 61.4   & 61.3   & 43.8  & 60.5   & 60.3   & 42.5  \\
			LNLN~\cite{zhang2024towards}                    & 75.1   & 75.1   & 47.4  & 73.1   & 73.0   & 46.1  & 70.4   & 70.3   & 44.1  & 67.5   & 67.4   & 42.4  & \textbf{65.5}   & 65.3   & 40.5  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 71.5   & 71.7   & 47.3  & 68.4   & 68.5   & 46.2  & 66.2   & 66.4   & 45.3  & 62.5   & 62.5   & 44.4  & 61.1   & 61.0   & 42.6  \\
			MPLMM~\cite{guo2024multimodal}                   & 67.3   & 67.0   & 38.2  & 66.2   & 65.9   & 38.7  & 64.1   & 63.9   & 40.1  & 61.7   & 61.5   & 40.5  & 59.0   & 59.0   & 41.3  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 73.0   & 72.8   & 46.8  & 72.9   & 72.6   & 45.8  & 67.7   & 67.6   & 44.9  & 64.3   & 64.0   & 43.8  & 53.3   & 54.3   & 42.8  \\
			GEAR~\cite{sun2023general}                    & 67.9   & 67.5   & 45.7  & 64.6   & 64.0   & 44.6  & 59.6   & 58.1   & 43.3  & 60.1   & 59.6   & 43.2  & 54.5   & 51.9   & 40.6  \\ \midrule
			DLF+MACI                & 73.6   & 73.8   & 46.6  & 71.3   & 71.6   & 45.1  & 69.1   & 69.5   & 45.1  & \textbf{67.7}   & 68.1   & 43.0  & 63.5   & 63.8   & 40.9  \\
			MPLMM+MACI              & 72.6   & 72.4   & 41.8  & 71.4   & 71.3   & 41.0  & 68.7   & 69.0   & 40.5  & 65.6   & 66.2   & 39.9  & 61.9   & 62.4   & 39.3  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{76.6}   & \textbf{77.7}   & 47.7  & \textbf{73.9}   & \textbf{75.1}   & \textbf{47.2}  & \textbf{71.2}   & \textbf{72.5}   & \textbf{46.0}  & 67.5   & \textbf{69.3}   & \textbf{44.6}  & 64.4   & \textbf{66.2}   & \textbf{43.6}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 55.7   & 55.7   & 40.7  & 51.5   & 48.9   & 39.2  & 53.2   & 52.8   & 35.6  & 47.0   & 42.4   & 40.1  & 40.7   & 23.5   & \textbf{38.7}  \\
			GLoMo~\cite{zhuang2024glomo}                   & 58.2   & 57.7   & 39.2  & 52.5   & 50.6   & 36.6  & 50.0   & 47.7   & 37.1  & 45.2   & 38.2   & 39.3  & 40.9   & 36.0   & \textbf{38.7}  \\
			DLF~\cite{wang2024dlf}                     & 56.4   & 56.0   & 41.2  & 52.0   & 50.2   & 40.4  & 45.6   & 39.5   & 39.5  & 47.8   & 43.5   & 39.5  & 40.7   & 23.5   & \textbf{38.7}  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 59.4   & 59.7   & 39.9  & 55.8   & 55.4   & 39.1  & 54.2   & 53.7   & 36.4  & 50.1   & 49.3   & 35.2  & 40.4   & 24.4   & \textbf{38.7}  \\
			LNLN~\cite{zhang2024towards}                    & \textbf{62.4}   & 62.2   & 38.3  & 59.0   & 58.7   & 36.3  & 55.9   & 55.6   & 34.8  & 51.4   & 51.0   & 35.4  & 48.1   & 49.7   & \textbf{38.7}  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 56.8   & 56.0   & 42.0  & 56.1   & 55.2   & \textbf{41.3}  & 53.6   & 52.5   & 38.4  & 50.8   & 48.3   & \textbf{40.7}  & 40.5   & 26.2   & \textbf{38.7}  \\
			MPLMM~\cite{guo2024multimodal}                   & 56.4   & 56.8   & 41.3  & 53.1   & 54.6   & 41.1  & 49.2   & 53.0   & \textbf{40.7}  & 44.6   & \textbf{54.5}   & 39.8  & 40.7   & \textbf{57.8}   & \textbf{38.7}  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 61.1   & 60.9   & 40.8  & \textbf{59.1}   & 58.8   & 40.8  & 51.8   & 51.8   & 39.5  & 50.2   & 50.1   & 38.4  & 46.4   & 46.8   & \textbf{38.7}  \\
			GEAR~\cite{sun2023general}                    & 51.6   & 48.1   & 39.7  & 48.5   & 46.4   & 33.8  & 40.7   & 23.5   & 38.7  & 40.7   & 23.5   & 38.7  & 40.7   & 23.5   & \textbf{38.7}  \\ \midrule
			DLF+MACI                & 62.4   & 62.6   & 40.3  & 56.3   & 56.7   & 39.6  & \textbf{57.1}   & \textbf{56.7}   & 39.7  & \textbf{54.9}   & 53.5   & 38.7  & \textbf{59.3}   & 44.2   & \textbf{38.7}  \\
			MPLMM+MACI              & 59.4   & 59.9   & 39.8  & 56.3   & 56.9   & 40.4  & 54.6   & 55.3   & 40.4  & 53.2   & 53.3   & 39.6  & \textbf{59.3}   & 44.2   & \textbf{38.7}  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 61.3   & \textbf{63.1}   & \textbf{42.9}  & 57.7   & \textbf{59.8}   & \textbf{41.3}  & 53.8   & 56.0   & 39.2  & 51.0   & 52.0   & 38.8  & \textbf{59.3}   & 53.3   & \textbf{38.7}  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSI $\rightarrow$ CMU-MOSEI}                                                                                       \\
			& \multicolumn{15}{c}{(RMFM/A/IID)}                                                                                               \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			GLoMo~\cite{zhuang2024glomo}                   & \textbf{79.6}   & \textbf{79.7}   & 41.7  & 76.8   & 76.9   & 41.0  & 72.5   & 72.9   & 38.1  & 70.2   & 70.7   & 36.3  & 68.2   & 68.4   & 33.2  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 75.8   & 75.9   & 38.5  & 75.7   & 75.9   & 40.0  & 70.2   & 70.7   & 35.7  & 49.9   & 48.5   & 23.7  & 61.6   & 62.1   & 30.1  \\
			LNLN~\cite{zhang2024towards}                    & 78.3   & 78.6   & 37.5  & 76.4   & 76.9   & 36.2  & 75.0   & \textbf{75.7}   & 34.8  & \textbf{73.4}   & \textbf{74.2}   & 33.2  & \textbf{71.8}   & \textbf{72.9}   & 32.1  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 78.9   & 78.9   & 36.3  & \textbf{77.5}   & \textbf{77.1}   & 32.9  & \textbf{75.6}   & 75.3   & 28.8  & 73.1   & 72.7   & 30.9  & 71.1   & 69.7   & 30.0  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 77.0   & 78.3   & 30.1  & 73.4   & 73.5   & 30.5  & 67.7   & 67.2   & 25.1  & 67.5   & 67.1   & 35.9  & 68.5   & 68.4   & 28.7  \\
			GEAR~\cite{sun2023general}                    & 79.0   & 78.6   & 40.4  & 72.7   & 73.0   & 34.6  & 74.4   & 74.3   & 35.4  & 69.2   & 69.6   & 36.5  & \textbf{71.8}   & 68.4   & 34.1  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 78.9   & 77.8   & \textbf{46.1}  & 74.4   & 72.2   & \textbf{46.3}  & 72.2   & 69.5   & \textbf{44.9}  & 70.8   & 67.7   & \textbf{43.4}  & 68.9   & 65.3   & \textbf{42.9}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			GLoMo~\cite{zhuang2024glomo}                   & 68.2   & 65.2   & 31.7  & 56.7   & 57.4   & 35.1  & 61.7   & 53.7   & \textbf{41.3}  & 60.7   & 52.7   & \textbf{41.3}  & 62.5   & 49.3   & \textbf{41.3}  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 68.0   & 68.2   & 29.0  & 65.2   & 65.2   & 32.0  & 54.8   & 55.4   & 24.1  & 38.4   & 30.0   & 39.0  & 43.0   & 42.6   & 39.2  \\
			LNLN~\cite{zhang2024towards}                    & \textbf{70.3}   & \textbf{71.8}   & 31.6  & \textbf{68.4}   & \textbf{70.7}   & 29.6  & \textbf{65.6}   & \textbf{68.7}   & 28.6  & \textbf{63.5}   & \textbf{68.4}   & 26.5  & 62.4   & \textbf{75.6}   & 26.3  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 67.2   & 66.6   & 27.9  & 64.3   & 62.8   & 30.0  & 62.0   & 61.0   & 28.9  & 52.0   & 52.7   & 32.9  & \textbf{62.8}   & 48.4   & 26.6  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 62.7   & 62.1   & 29.0  & 65.8   & 68.5   & 31.4  & 56.8   & 56.2   & 26.3  & 56.1   & 57.2   & 22.6  & 50.3   & 49.8   & 12.7  \\
			GEAR~\cite{sun2023general}                    & 62.8   & 48.4   & 26.4  & 63.8   & 63.1   & 35.3  & 62.8   & 48.4   & \textbf{41.3}  & 62.8   & 48.4   & \textbf{41.3}  & \textbf{62.8}   & 48.4   & \textbf{41.3}  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 68.0   & 64.6   & \textbf{42.0}  & 66.4   & 62.9   & \textbf{40.2}  & 64.6   & 60.1   & 39.2  & 63.1   & 57.2   & 37.4  & \textbf{62.8}   & 48.5   & 36.2  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSEI → CMU-MOSI}                                                                                       \\
			& \multicolumn{15}{c}{(RMFM/A/IID)}                                                                                               \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			GLoMo~\cite{zhuang2024glomo}                   & 79.7   & 79.6   & 36.4  & 78.6   & 78.4   & 35.7  & 76.7   & 76.6   & 36.7  & 73.3   & 73.4   & 32.0  & 67.3   & 67.5   & 27.4  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 80.1   & 80.1   & 38.6  & 77.0   & 77.2   & 32.3  & 74.7   & 74.7   & 33.9  & 67.0   & 67.2   & 27.7  & 63.5   & 63.6   & 24.6  \\
			LNLN~\cite{zhang2024towards}                    & 80.1   & 80.2   & 41.2  & 78.1   & 78.1   & 40.3  & 75.8   & 75.8   & 36.0  & 71.2   & 71.1   & 32.0  & 69.0   & 69.0   & 29.7  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 75.8   & 75.7   & 36.6  & 74.1   & 74.2   & 35.0  & 71.3   & 71.4   & 33.0  & 68.0   & 68.2   & 29.4  & 65.2   & 65.4   & 24.5  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 81.6   & 81.6   & 38.5  & 78.7   & 78.8   & 39.6  & 74.3   & 74.2   & 36.9  & 68.9   & 68.7   & 35.0  & \textbf{70.6}   & 70.5   & 27.1  \\
			GEAR~\cite{sun2023general}                    & 76.4   & 76.5   & 40.1  & 73.8   & 74.0   & 28.5  & 71.2   & 71.4   & 31.0  & 54.1   & 49.0   & 18.7  & 62.7   & 62.6   & 26.1  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{82.0}   & \textbf{81.9}   & \textbf{44.2}  & \textbf{79.8}   & \textbf{79.9}   & \textbf{41.7}  & \textbf{77.0}   & \textbf{77.2}   & \textbf{39.7}  & \textbf{73.8}   & \textbf{74.0}   & \textbf{36.1}  & 70.3   & \textbf{70.6}   & \textbf{33.2}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			GLoMo~\cite{zhuang2024glomo}                   & 62.1   & 62.3   & 23.6  & \textbf{63.0}   & \textbf{63.2}   & 22.3  & 58.4   & 58.7   & 18.1  & 54.2   & \textbf{54.5}   & 18.1  & 42.5   & 26.1   & 15.3  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 63.0   & 63.2   & 24.0  & 61.3   & 60.3   & 20.7  & 54.2   & 54.5   & 17.4  & 46.1   & 36.9   & 15.3  & 43.0   & 39.2   & 15.3  \\
			LNLN~\cite{zhang2024towards}                    & 63.8   & 63.6   & 25.7  & 61.2   & 60.9   & 21.8  & 58.4   & 58.1   & 19.5  & 54.2   & 54.0   & 18.3  & 42.8   & 46.6   & 15.3  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 61.0   & 61.1   & 23.0  & 60.4   & 60.5   & 20.7  & 54.7   & 54.0   & 16.7  & 49.9   & 43.6   & 15.9  & 41.9   & 24.8   & 15.3  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 61.6   & 61.4   & 25.6  & 61.6   & 61.5   & 23.8  & \textbf{61.3}   & \textbf{62.8}   & 20.1  & 53.2   & 53.1   & 18.6  & 41.8   & \textbf{59.0}   & 15.3  \\
			GEAR~\cite{sun2023general}                    & 56.2   & 55.0   & 21.8  & 41.9   & 24.8   & 15.3  & 41.9   & 24.8   & 15.3  & 41.9   & 24.8   & 15.3  & 41.9   & 24.8   & 15.3  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{65.0}   & \textbf{65.5}   & \textbf{28.5}  & 62.9   & 62.9   & \textbf{25.7}  & 57.9   & 58.4   & \textbf{22.4}  & \textbf{55.9}   & 51.5   & \textbf{22.4}  & \textbf{58.1}   & 42.7   & \textbf{15.9}  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSI}                                                                                                   \\
			& \multicolumn{15}{c}{(TMFM/A/IID)}                                                                                               \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 80.2   & 80.3   & 41.8  & 79.1   & 79.2   & 40.7  & 76.7   & 76.8   & 39.5  & \textbf{76.1}   & \textbf{76.2}   & 37.2  & 71.0   & 71.2   & 29.6  \\
			GLoMo~\cite{zhuang2024glomo}                   & 81.7   & 81.8   & 40.5  & 78.7   & 78.8   & 39.9  & 74.9   & 75.0   & 34.7  & 74.4   & 74.5   & 31.3  & 68.3   & 68.3   & 25.4  \\
			DLF~\cite{wang2024dlf}                     & 80.2   & 80.3   & 40.1  & 78.7   & 78.8   & 39.4  & 75.5   & 75.6   & 34.7  & 72.0   & 72.1   & 29.5  & 66.3   & 65.7   & 26.1  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 82.2   & 82.2   & 42.7  & \textbf{81.4}   & \textbf{81.4}   & \textbf{42.0}  & \textbf{78.2}   & \textbf{78.3}   & \textbf{39.9}  & 74.7   & 74.8   & 36.7  & 72.7   & \textbf{72.9}   & \textbf{34.0}  \\
			LNLN~\cite{zhang2024towards}                    & \textbf{82.3}   & \textbf{82.4}   & 39.1  & 80.8   & 80.9   & 38.3  & 77.1   & 77.1   & 35.4  & 75.2   & 75.1   & 33.4  & 71.7   & 71.5   & 30.2  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 81.6   & 81.6   & 40.8  & 77.4   & 77.5   & 35.3  & 74.9   & 75.0   & 35.0  & 69.5   & 69.6   & 29.2  & 66.0   & 65.7   & 27.3  \\
			MPLMM~\cite{guo2024multimodal}                   & 71.0   & 70.9   & 27.6  & 68.6   & 68.6   & 26.4  & 67.5   & 67.8   & 24.3  & 65.5   & 65.9   & 24.1  & 63.1   & 64.0   & 22.0  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 80.5   & 80.4   & 39.9  & 76.0   & 75.9   & 37.6  & 68.5   & 68.7   & 35.0  & 74.0   & 74.5   & 34.2  & 69.0   & 68.9   & 26.9  \\
			GEAR~\cite{sun2023general}                    & 80.2   & 80.2   & 31.3  & 80.0   & 80.1   & 37.8  & 72.0   & 72.1   & 32.8  & 72.6   & 72.7   & 31.8  & 66.6   & 66.3   & 26.4  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 82.2   & 82.1   & \textbf{45.0}  & 80.2   & 80.2   & 41.4  & 77.3   & 77.3   & 38.8  & 75.8   & 75.7   & \textbf{37.8}  & \textbf{73.0}   & \textbf{72.9}   & \textbf{34.0}  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 69.8   & 69.6   & 29.0  & 62.7   & 62.9   & 25.8  & 54.9   & 54.2   & 21.6  & 42.5   & 25.7   & 15.5  & 42.2   & 25.1   & 15.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 68.9   & 69.1   & 25.5  & 58.1   & 58.1   & 22.0  & 52.0   & 49.4   & 15.5  & 42.4   & 25.4   & 15.5  & 42.2   & 25.1   & 15.5  \\
			DLF~\cite{wang2024dlf}                     & 63.7   & 63.8   & 25.2  & 57.9   & 57.9   & 21.0  & 58.7   & 58.3   & 18.7  & 48.3   & 43.1   & 19.0  & 42.2   & 25.1   & 15.5  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 68.0   & 68.1   & 30.2  & \textbf{66.0}   & \textbf{66.2}   & 26.0  & 61.4   & 61.6   & 23.9  & 55.0   & 54.4   & 21.6  & 52.1   & 51.2   & \textbf{17.4}  \\
			LNLN~\cite{zhang2024towards}                    & 68.0   & 67.9   & 27.0  & 63.9   & 64.2   & 25.2  & 59.5   & 60.2   & 23.3  & 54.0   & 55.4   & \textbf{22.6}  & 53.5   & 53.2   & 16.6  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 60.8   & 60.1   & 23.9  & 61.0   & 60.4   & 24.5  & 54.1   & 51.9   & 20.6  & 54.3   & 52.3   & 18.7  & 48.6   & 41.2   & 15.9  \\
			MPLMM~\cite{guo2024multimodal}                   & 59.5   & 61.1   & 21.0  & 57.0   & 59.8   & 19.8  & 54.9   & 59.3   & 18.2  & 50.8   & 57.6   & 17.1  & 45.3   & \textbf{57.8}   & 15.9  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 61.4   & 61.9   & 25.3  & 59.5   & 59.3   & 24.7  & 54.0   & 54.9   & 21.6  & 54.8   & 54.7   & 18.2  & 48.6   & 57.0   & 15.5  \\
			GEAR~\cite{sun2023general}                    & 64.8   & 64.8   & 26.8  & 63.1   & 63.3   & 25.2  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{70.4}   & \textbf{70.3}   & \textbf{32.2}  & 65.9   & 66.0   & \textbf{28.4}  & \textbf{63.3}   & \textbf{63.5}   & \textbf{25.4}  & \textbf{59.8}   & \textbf{60.0}   & 21.4  & \textbf{57.8}   & 55.6   & 14.6  \\ \bottomrule
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
			\toprule
			\multirow{4}{*}{Models} & \multicolumn{15}{c}{CMU-MOSI}                                                                                                   \\
			& \multicolumn{15}{c}{(STMFM/A/IID)}                                                                                              \\ \cmidrule{2-16} 
			& \multicolumn{3}{c}{0.1} & \multicolumn{3}{c}{0.2} & \multicolumn{3}{c}{0.3} & \multicolumn{3}{c}{0.4} & \multicolumn{3}{c}{0.5} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & \textbf{83.7}   & \textbf{83.8}   & \textbf{46.4}  & 79.0   & 79.1   & 36.6  & 75.0   & 75.2   & 35.4  & 74.1   & 74.2   & 33.8  & 70.9   & 71.1   & 30.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & \textbf{83.7}   & 83.7   & 44.2  & \textbf{81.1}   & \textbf{81.2}   & 41.3  & 77.9   & 78.0   & 36.0  & 73.8   & 73.9   & \textbf{35.7}  & 72.4   & 72.6   & 32.9  \\
			DLF~\cite{wang2024dlf}                     & 82.9   & 83.0   & 40.5  & 78.8   & 78.9   & 37.9  & 75.9   & 76.0   & 35.3  & 73.2   & 73.3   & 34.4  & 72.0   & 72.1   & 29.0  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & 81.1   & 81.2   & 42.9  & 80.8   & 80.8   & 38.8  & \textbf{78.5}   & \textbf{78.6}   & 35.7  & \textbf{75.5}   & \textbf{75.6}   & 35.4  & \textbf{74.7}   & \textbf{74.8}   & \textbf{33.2}  \\
			LNLN~\cite{zhang2024towards}                    & 82.9   & 83.0   & 41.4  & \textbf{81.1}   & 81.1   & 36.7  & 75.5   & 75.3   & 34.6  & 73.9   & 73.8   & 33.5  & 68.6   & 68.6   & 28.7  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 82.2   & 82.3   & 42.1  & 77.4   & 77.6   & 37.9  & 74.5   & 74.7   & 34.6  & 72.0   & 72.0   & 33.1  & 69.1   & 69.1   & 27.6  \\
			MPLMM~\cite{guo2024multimodal}                   & 75.5   & 75.4   & 33.8  & 71.8   & 71.7   & 30.6  & 70.6   & 70.4   & 27.8  & 66.3   & 66.2   & 28.6  & 66.3   & 66.4   & 26.4  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 81.2   & 81.1   & 42.0  & 76.8   & 76.7   & 37.4  & 74.6   & 74.5   & 34.7  & 69.2   & 69.0   & 32.4  & 66.0   & 65.9   & 29.5  \\
			GEAR~\cite{sun2023general}                    & 82.9   & 83.0   & 44.2  & 79.4   & 79.5   & 37.0  & 75.8   & 75.9   & 35.4  & 71.7   & 71.8   & 27.1  & 68.3   & 68.4   & 24.6  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & 83.4   & 83.3   & 44.5  & \textbf{81.1}   & 81.0   & \textbf{42.1}  & 78.2   & 78.2   & \textbf{37.0}  & 74.8   & 74.9   & 35.1  & 72.1   & 72.2   & 32.4  \\ \bottomrule
			\toprule
			\multirow{2}{*}{Models} & \multicolumn{3}{c}{0.6} & \multicolumn{3}{c}{0.7} & \multicolumn{3}{c}{0.8} & \multicolumn{3}{c}{0.9} & \multicolumn{3}{c}{1.0} \\ \cmidrule{2-16} 
			& Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  & Acc2   & F1     & Acc7  \\ \midrule
			DMD~\cite{li2023decoupled}                     & 66.0   & 66.2   & 24.9  & 64.8   & 64.8   & 25.2  & 46.7   & 37.1   & 15.9  & 46.8   & 36.5   & 16.5  & 42.2   & 25.1   & 15.5  \\
			GLoMo~\cite{zhuang2024glomo}                   & 67.7   & 67.8   & 27.3  & 60.8   & 61.1   & 18.7  & 53.8   & 51.8   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\
			DLF~\cite{wang2024dlf}                     & 65.9   & 66.0   & 24.5  & 62.4   & 62.6   & 20.6  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\ \midrule
			EMT-DLFR~\cite{sun2023efficient}                & \textbf{70.1}   & \textbf{70.3}   & \textbf{31.5}  & 66.6   & 66.8   & \textbf{28.7}  & 61.1   & 61.2   & 25.4  & 56.6   & 56.6   & \textbf{22.0}  & 52.1   & 51.2   & \textbf{17.4}  \\
			LNLN~\cite{zhang2024towards}                    & 66.6   & 66.8   & 29.2  & 62.2   & 62.7   & 25.1  & 57.3   & 58.0   & 23.0  & 53.1   & 54.5   & 21.3  & 53.5   & 53.2   & 16.6  \\ \midrule
			DiCMoR~\cite{wang2023distribution}                  & 66.0   & 65.7   & 27.4  & 60.4   & 59.5   & 26.8  & 49.4   & 41.0   & 17.9  & 44.4   & 30.3   & 16.6  & 48.6   & 41.2   & 15.9  \\
			MPLMM~\cite{guo2024multimodal}                   & 63.0   & 63.4   & 23.5  & 56.3   & 57.9   & 22.2  & 53.4   & 56.7   & 20.0  & 52.6   & 57.4   & 18.8  & 46.0   & \textbf{57.7}   & 15.2  \\ \midrule
			CLUE~\cite{sun2022counterfactual}                    & 65.6   & 65.4   & 27.7  & 55.8   & 58.3   & 25.3  & 61.8   & 61.6   & 23.4  & 52.6   & 59.5   & 19.3  & 48.6   & 57.0   & 15.5  \\
			GEAR~\cite{sun2023general}                    & 65.7   & 65.5   & 28.9  & 61.3   & 61.2   & 26.8  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  & 42.2   & 25.1   & 15.5  \\ \midrule
			\rowcolor{gray!20}
			CIDer (Ours)            & \textbf{70.1}   & \textbf{70.3}   & \textbf{31.5}  & \textbf{67.8}   & \textbf{67.9}   & 26.2  & \textbf{62.5}   & \textbf{62.7}   & \textbf{26.5}  & \textbf{60.8}   & \textbf{60.8}   & 20.8  & \textbf{57.8}   & 55.6   & 14.6  \\ \bottomrule
		\end{tabular}
